Coverability in 1-VASS with Disequality Tests

We study a class of reachability problems in weighted graphs with constraints on the accumulated weight of paths. The problems we study can equivalently be formulated in the model of vector addition systems with states (VASS). We consider a version of the vertex-to-vertex reachability problem in which the accumulated weight of a path is required always to be non-negative. This is equivalent to the so-called control-state reachability problem (also called the coverability problem) for 1-dimensional VASS. We show that this problem lies in NC: the class of problems solvable in polylogarithmic parallel time. In our main result we generalise the problem to allow disequality constraints on edges (i.e., we allow edges to be disabled if the accumulated weight is equal to a specific value). We show that in this case the vertex-to-vertex reachability problem is solvable in polynomial time even though a shortest path may have exponential length. In the language of VASS this means that control-state reachability is in polynomial time for 1-dimensional VASS with disequality tests.

==> GCD.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=.7pt,node distance=1cm, initial text={},every text node part/.style={align=center}]

\node [state,rectangle,initial right](0,0) (s0)  {\scriptsize{$s_0$}};
\node [state,rectangle](0,0) (s1) [below left=0.4cm and 3.5cm of s0]  
{\scriptsize{$s_1$}};
\node [state,rectangle](0,0) (s2) [below left=0.5cm and 0.4cm of s0]  
{\scriptsize{$s_2$}};
\node [](0,0) (dots) [below right=0.6cm and -0.5cm of s0]  
{\huge{$\cdots$}};
\node [state,rectangle](0,0) (sm) [below right=0.4cm and 2.5cm of s0]  
{\scriptsize{$s_n$}};

\path	 (s0) edge node [midway,above]  {} (s1);
\path	 (s0) edge node [midway,above]  {} (s2);
\path	 (s0) edge node [midway,above]  {} (sm);

%\path	 (s1) edge node [loop,above]  {} (s1);
\path (s1) edge [out=155, in= 200, looseness=6] node[midway,left]{$c_1$} (s1);
\path (s2) edge [out=155, in= 200, looseness=6] node[midway,left]{$c_2$} (s2);
\path (sm) edge [out=-25, in= 20, looseness=6] node[midway,right]{$c_m$} (sm);

%\path	 (s0) edge node [midway,above]  {\scriptsize{$0$}} (s1);
%\path	 (s0) edge node [midway,above]  {\scriptsize{$0$}} (s2);
%
%\path	 (s1) edge [loop above] node {\scriptsize{$a$}} (s1);
%\path	 (s2) edge [loop above] node {\scriptsize{$b$}} (s2);
\end{tikzpicture}


==> U0.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=.7pt,node distance=1cm, initial text={},every text node part/.style={align=center},yscale=.8]


\node [state,rectangle](0,0) (q1) 
{\scriptsize{$s_1 ~~(\neq 60)$}};
\node [state,rectangle] (q4) [right=2.2cm of q1] 
{\scriptsize{$s_4~~(\neq 90,93,96)$}};
\node [state,rectangle] (q10) [right=2.2cm of q4] 
{\scriptsize{$s_{10}~~(\neq 120,123,126,129)$}};
%
%
\path	 (q1) edge [loop above] node {6} (q1);
\path	 (q4) edge [loop above] node {9} (q4);
\path	 (q10) edge [loop above] node {10} (q10);
%
%\path[->] (q1) edge node[ fill=white, anchor=center, pos=0.2] {\scriptsize{$ \neq 18$}} 
%node[midway,above] {\scriptsize{$42$}}(q4);  
%\path[->] (q4) edge node[ fill=white, anchor=center, pos=0.2] 
%{\scriptsize{$ \neq 66,72,75$}} node[midway, above] {\scriptsize{$22$}} (q10);  


% U0 

%s_1
\draw[dotted, thick,blue!90!gray] (.4,-.8)-- ++ (0,.3);
\draw[-,dotted, thick,magenta!90!gray] (.4,-9.9)-- ++ (0,8.2);

\foreach \i in {0,...,4}{
 \draw[dotted, thick,blue!90!gray] (-.35+.15*\i,-9.9)-- ++ (0,9.4);
}
\fill [blue!60!white] (.4,-.8) circle (.8mm) node {\textcolor{blue!60!white}{\scriptsize{$ \quad \quad 66$}}};
%\node [draw=none](x) [below=9.4cm of q1] {\textcolor{blue!60!white}{\scriptsize{$\underbrace{\quad \quad \;}_{\not \equiv 0 \!\!\!\pmod{6}}\;$}}};	
\draw[-,red, thick] (-.5,-10)node[left]{\scriptsize{$12\!$}}-- ++ (1.2,0) ;

\foreach \i/\j in {0/12,1/18,2/24,3/30,4/36,5/42,6/48,7/54,8/60 } {
      \fill [blue!60!white] (-.35,\i-9) circle (.8mm);
      \fill [blue!60!white] (-.2,\i-9.15) circle (.8mm);
      \fill [blue!60!white] (-.05,\i-9.3) circle (.8mm);
		\fill [blue!60!white] (.1,\i-9.45) circle (.8mm);
      \fill [blue!60!white] (.25,\i-9.6) circle (.8mm);
      \draw [magenta,fill=magenta!10!white] (.4,\i-9.75) 
		circle (.8mm) node {\textcolor{magenta}{\scriptsize{$ \quad \quad$\j}}};
}
	
%s3 in U0

\foreach \i in {0,1,3,4,6,7}{
\draw[dotted, thick,blue!90!gray] (3.5+.15*\i,-8.3)-- ++ (0,7.8);
}
\foreach \i in {2,5,8}{
\draw[-,dotted, thick,magenta] (3.5+.15*\i,-8.3)-- ++ (0,6.35-.15*\i);
}
\draw[dotted, thick,blue!90!gray] (3.8,-.8)-- ++ (0,.3);
\fill [blue!60!white] (3.8,-.8) circle (.8mm);
\draw[dotted, thick,blue!90!gray] (4.25,-1.25)-- ++ (0,.75);
\fill [blue!60!white] (4.25,-1.25) circle (.8mm);
\draw[dotted, thick,blue!90!gray] (4.7,-1.7)-- ++ (0,1.2);
\fill [blue!60!white] (4.7,-1.7) circle (.8mm)
node {\textcolor{blue!60!white}{\scriptsize{$ \quad \quad 99$}}};
\fill [blue!60!white] (3.5,-8) circle (.8mm);
\fill [blue!60!white] (3.65,-8.15) circle (.8mm);
\draw[-,red, thick] (3.3,-8.4) node[left]{\scriptsize{$52\!$}}-- ++ (1.65,0) ;
%\draw[-,dotted, thick,blue!90!gray] (11.05,-11)-- ++ (0,7.15);
%
\foreach \i/\j in {0/54,1/63,2/72,3/81,4/90}{
 

      \fill [blue!60!white] (3.5,1.2*\i-6.65) circle (.8mm);
      \fill [blue!60!white] (3.65,1.2*\i-6.8) circle (.8mm);
		 \draw [magenta,fill=magenta!10!white] (3.8,1.2*\i-6.95) 
		circle (.8mm);% node {\textcolor{magenta}{\scriptsize{$ \quad \quad$\j}}};
			\fill [blue!60!white] (3.95,1.2*\i-7.1) circle (.8mm);
      \fill [blue!60!white] (4.1,1.2*\i-7.25) circle (.8mm);
		\draw [magenta,fill=magenta!10!white] (4.25,1.2*\i-7.4) 
		circle (.8mm);
	   \fill [blue!60!white] (4.4,1.2*\i-7.55) circle (.8mm);
      \fill [blue!60!white] (4.55,1.2*\i-7.7) circle (.8mm);
      \draw [magenta,fill=magenta!10!white] (4.7,1.2*\i-7.85) 
		circle (.8mm) node {\textcolor{magenta}{\scriptsize{$ \quad \quad$\j}}};
}


%s10 in U0
\draw[dotted, thick,blue!90!gray] (11.5-3,-.8)-- ++ (0,.3);
\fill [blue!60!white] (11.5-3,-.8) circle (.8mm);
\draw[dotted, thick,blue!90!gray] (11.95-3,-1.25)-- ++ (0,.75);
\fill [blue!60!white] (11.95-3,-1.25) circle (.8mm);
\draw[dotted, thick,blue!90!gray] (12.4-3,-1.7)-- ++ (0,1.2);
\fill [blue!60!white] (12.4-3,-1.7) circle (.8mm);
\draw[dotted, thick,blue!90!gray] (12.85-3,-2.15)-- ++ (0,1.65);
\fill [blue!60!white] (12.85-3,-2.15) circle (.8mm)
node {\textcolor{blue!60!white}{\scriptsize{$ \quad \quad 130$}}};

\draw[-,red, thick] (11.3-3,-9.4) node[left]{\scriptsize{$80\!$}}-- ++ (1.8,0);

\foreach \i in {0,1,3,4,6,7}{
\draw[dotted, thick,blue!90!gray] (11.65-3+.15*\i,-9.3)-- ++ (0,8.8);
}
\foreach \i in {0,3,6,9}{
\draw[-,dotted, thick,magenta] (11.5-3+.15*\i,-9.3)-- ++ (0,7-.15*\i);
}
\foreach \i/\j in {-1/80,0/90,1/100,2/110,3/120}{
		\draw [magenta,fill=magenta!10!white] (11.5-3,1.35*\i-6.4) circle (.8mm);
      \fill [blue!60!white] (11.65-3,1.35*\i-6.55) circle (.8mm);
      \fill [blue!60!white] (11.8-3,1.35*\i-6.7) circle (.8mm);
      \draw [magenta,fill=magenta!10!white] (11.95-3,1.35*\i-6.85) circle (.8mm);
		\fill [blue!60!white] (12.1-3,1.35*\i-7) circle (.8mm);
      \fill [blue!60!white] (12.25-3,1.35*\i-7.15) circle (.8mm);
      \draw [magenta,fill=magenta!10!white] (12.4-3,1.35*\i-7.3) circle (.8mm);
		\fill [blue!60!white] (12.55-3,1.35*\i-7.45) circle (.8mm);
      \fill [blue!60!white] (12.7-3,1.35*\i-7.6) circle (.8mm);
      \draw [magenta,fill=magenta!10!white] (12.85-3,1.35*\i-7.75) 
    circle (.8mm) node {\textcolor{magenta}{\scriptsize{$ \quad \quad$\j}}};
}

 
\end{tikzpicture}


==> U1.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=.7pt,node distance=1cm, initial text={},every text node part/.style={align=center},yscale=.85]


%%======================================
%s3 in U1

\draw[->,green!70!black](3.8,-4.4+3-8.95)--  (11.5,-3.2+1.35*1-8.45) ;
\draw[->,green!70!black](4.25,-4.4+3-9.4)-- node[near end,right]{\scriptsize{$22$}} (11.95,-3.2+1.35*1-8.9);
\draw[->,green!70!black](4.7,-4.4+3-9.85)-- node[near end,right]{\scriptsize{$22$}} (12.4,-3.25+1.35*1-9.35);
\draw[->,green!70!black](3.8,-4.4+2-8.95)-| node[near start,above]{\scriptsize{$22$}}  (12.85,-3.1+1.35*1-9.8);
\draw[->,green!70!black](4.25,-4.4+2-9.4) --  
node[near end,above]{\scriptsize{$4+4-3$}} (8.25,-4.4+2-9.4) node[right]{\scriptsize{blocked at $(s_9,80)$}};
%
\draw[->,green!70!black](4.7,-4.4+2-9.85) --  
node[near end,above]{\scriptsize{$4+4$}} (8.25,-4.4+2-9.85) node[right]{\scriptsize{blocked at $(s_8,80)$}};
%
\draw[->,green!70!black](3.8,-4.4+1-8.95)-| (12.7,-4.2-8.65)  ;
%
\draw[->,green!70!black](4.25,-4.4+1-9.4) --  
node[near end,above]{\scriptsize{$4$}} (8.25,-4.4+1-9.4) node[right]{\scriptsize{blocked at $(s_7,70)$}};

\draw[->,green!70!black](4.7,-4.4+1-9.85)-| (12.1,-3.2-1.35-9.05)  ;

\foreach \i in {2,5,8}{
\draw[-,dotted, thick,magenta] (3.5+.15*\i,-3.2-11.1)-- ++ (0,4.35-.15*\i);
}
\draw[-,red, thick] (3.3,-14.5) node[left]{\scriptsize{$52\!$}}-- ++ (1.65,0) ;
\node[draw=none,align=center] at (4,-15.2){bounded $s_4$-chains\\(excluding guards)};

%
\foreach \i/\j in {0/54,1/63,2/72,3/81}{
 
		 \draw [magenta,fill=magenta!10!white] (3.8,-4.4+\i-8.95) 
		circle (.8mm);
		\draw [magenta,fill=magenta!10!white] (4.25,-4.4+\i-9.4) 
		circle (.8mm);
      \draw [magenta,fill=magenta!10!white] (4.7,-4.4+\i-9.85) 
		circle (.8mm) node {\textcolor{magenta}{\scriptsize{$ \quad \quad$\j}}};
}	

\foreach \i in {0,1}{
	\draw [green!70!black,fill=green!70!black] (3.8,-4.4+\i-8.95) 
		circle (.8mm);  
			\draw [green!70!black,fill=green!70!black] (4.7,-4.4+\i-9.85) 
		circle (.8mm);
}
%s10 in U1

\draw[-,red, thick] (11.3,-14.5) node[left]{\scriptsize{$80\!$}}-- ++ (1.8,0);
\node[draw=none,align=center] at (12,-15.2){relevant section\\of  $s_{10}$-chains };

\foreach \i in {0,3,6,9}{
\draw[-,dotted, thick,magenta] (11.5+.15*\i,-3.2-11.2)-- ++ (0,4.2-.15*\i);
}
\foreach \i/\j in {-1/80,0/90,1/100}{
		\draw [magenta,fill=magenta!10!white] (11.5,-3.2+1.35*\i-8.45) circle (.8mm);
      \fill [blue!60!white] (11.65,-3.2+1.35*\i-8.6) circle (.8mm);
      \fill [blue!60!white] (11.8,-3.2+1.35*\i-8.75) circle (.8mm);
      \draw [magenta,fill=magenta!10!white] (11.95,-3.2+1.35*\i-8.9) circle (.8mm);
		\fill [blue!60!white] (12.1,-3.2+1.35*\i-9.05) circle (.8mm);
      \fill [blue!60!white] (12.25,-3.2+1.35*\i-9.2) circle (.8mm);
      \draw [magenta,fill=magenta!10!white] (12.4,-3.2+1.35*\i-9.35) circle (.8mm);
		\fill [blue!60!white] (12.55,-3.2+1.35*\i-9.5) circle (.8mm);
      \fill [blue!60!white] (12.7,-3.2+1.35*\i-9.65) circle (.8mm);
      \draw [magenta,fill=magenta!10!white] (12.85,-3.2+1.35*\i-9.8) 
    circle (.8mm) node {\textcolor{magenta}{\scriptsize{$ \quad \quad$\j}}};
}
 
\end{tikzpicture}


==> U2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=.7pt,node distance=1cm, initial text={},every text node part/.style={align=center},yscale=.85]



\draw[->,green!70!black](.4,7-9.75-12.2)-| node[near start,above]{\scriptsize{$42$}} (3.8,1.2*4-6.95-13.3);
\draw[->,green!70!black] (.4,6-9.75-12.2) -| node[near start,above]{\scriptsize{$42$}}  (4.7,1.2*4-7.85-13.3);
\draw[->,green!70!black] (.4,5-9.75-12.2) -- node[near end,above]{\scriptsize{$42$}}  (4.25,1.2*3-7.4-13.3);
\draw[->,green!70!black] (.4,4-9.75-12.2)-- (3.8,1.2*2-6.95-13.3);
\draw[->,green!70!black] (.4,3-9.75-12.2) -|  (4.7,1.2*2-7.85-13.3);
\draw[->,green!70!black] (.4,2-9.75-12.2) -|(4.25,1.2*1-7.4-13.3);

\draw[->,green!70!black](.4,1-9.75-12.2) --  
node[near end,above]{\scriptsize{$12$}} (2,1-9.75-12.2) node[right]{\scriptsize{$(s_3,30)$}};
\draw[->,green!70!black] (.4,-9.75-12.2) -|  (4.7,-7.85-13.3);

%s_1 in U_2
\draw[-,dotted, thick,magenta!90!gray] (.4,-9.9-12.2)-- ++ (0,7.2);
\draw[-,red, thick] (-.5,-10-12.2)node[left]{\scriptsize{$12\!$}}-- ++ (1.2,0) ;
\node[draw=none,align=center] at %(-.5,-10-12.7)
 (0.3,-10-12.8){the bounded\\$s_1$-chain};


\foreach \i/\j in {0/12,1/18,2/24,3/30,4/36,5/42,6/48,7/54} {
      \draw [magenta,fill=magenta!10!white] (.4,\i-9.75-12.2) 
		circle (.8mm) node {\textcolor{magenta}{\scriptsize{$ \quad \quad$\j}}};
}

%s_3 in U3

\foreach \i in {2,5,8}{
\draw[-,dotted, thick,magenta] (3.5+.15*\i,-8.3-13.3)-- ++ (0,6.35-.15*\i);
}
\fill [blue!60!white] (3.5,-8-13.3) circle (.8mm);
\fill [blue!60!white] (3.65,-8.15-13.3) circle (.8mm);
\draw[-,red, thick] (3.3,-8.4-13.3) node[left]{\scriptsize{$52\!$}}-- ++ (1.65,0) ;
\node[draw=none,align=center] at %(4.5,-10-12.7)
  (3.8,-10-12.8){relevant section\\of $s_4$-chains};
%\draw[-,dotted, thick,blue!90!gray] (11.05,-11)-- ++ (0,7.15);
%
\foreach \i/\j in {0/54,1/63,2/72,3/81,4/90}{
 

      \fill [blue!60!white] (3.5,1.2*\i-6.65-13.3) circle (.8mm);
      \fill [blue!60!white] (3.65,1.2*\i-6.8-13.3) circle (.8mm);
		 \draw [magenta,fill=magenta!10!white] (3.8,1.2*\i-6.95-13.3) 
		circle (.8mm);% node {\textcolor{magenta}{\scriptsize{$ \quad \quad$\j}}};
			\fill [blue!60!white] (3.95,1.2*\i-7.1-13.3) circle (.8mm);
      \fill [blue!60!white] (4.1,1.2*\i-7.25-13.3) circle (.8mm);
		\draw [magenta,fill=magenta!10!white] (4.25,1.2*\i-7.4-13.3) 
		circle (.8mm);
	   \fill [blue!60!white] (4.4,1.2*\i-7.55-13.3) circle (.8mm);
      \fill [blue!60!white] (4.55,1.2*\i-7.7-13.3) circle (.8mm);
      \draw [magenta,fill=magenta!10!white] (4.7,1.2*\i-7.85-13.3) 
		circle (.8mm) node {\textcolor{magenta}{\scriptsize{$ \quad \quad$\j}}};
}	
\foreach \i in {0,1}{
	\draw [green!70!black,fill=green!70!black] (3.8,1.2*\i-6.95-13.3) 
		circle (.8mm);  
			\draw [green!70!black,fill=green!70!black] (4.7,1.2*\i-7.85-13.3) 
		circle (.8mm);
}
 \draw [yellow!90!black,fill=yellow!90!black] (.4,-9.75-12.2) 
		circle (.8mm);
		
		%\path[-] (0,-22.4) edge  node[pos=.55,above] {\scriptsize{the yellow configuration is added to $U_3$}}(13,-22.4); 
\end{tikzpicture}


==> example.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=.7pt,node distance=1cm, initial text={},every text node part/.style={align=center}]

\node [state,rectangle,initial](0,0) (s0)  {\scriptsize{$s_0$}};
\node [state,rectangle](0,0) (s1) [right=1cm of s0]  
{\scriptsize{$s_1$}\\ \scriptsize{$\neq 60$}};
\node [state,rectangle](s2) [above=.6cm of s1] {\scriptsize{$\!s_2\!$}};
\node [state,rectangle](s3) [right=1cm of s1] {\scriptsize{$s_3$}\\ \scriptsize{$\neq 30$}};
\node [state,rectangle](s4) [right=1cm of s3] {\scriptsize{$s_4$}\\ \scriptsize{$\neq 90$}};
\node [state,rectangle](s5) [above left=.6cm and .3cm of s4] {\scriptsize{$s_5$}\\ \scriptsize{$\neq 41$}};
\node [state,rectangle](s6) [above right=.6cm and .3cm of s4] {\scriptsize{$s_6$}\\ \scriptsize{$\neq 96$}};
\node [state,rectangle](s7) [right=1cm of s4] {\scriptsize{$s_7$}\\ \scriptsize{$\neq 70$}};
\node [state,rectangle](s8) [right=1cm of s7] {\scriptsize{$s_8$}\\ \scriptsize{$\neq 80$}};
\node [state,rectangle](s9) [right=1cm of s8] {\scriptsize{$s_9$}\\ \scriptsize{$\neq 80$}};
\node [state,rectangle](s10) [right=1cm of s9] {\scriptsize{$s_{10}$}\\ \scriptsize{$\neq 120$}};
\node [state,rectangle](s11) [above left=.6cm and .35cm of s10] {\scriptsize{$s_{11}$}\\ \scriptsize{$\neq 43$}};
\node [state,rectangle](s13) [above right=.6cm and .35cm of s10] {\scriptsize{$s_{13}$}\\ \scriptsize{$\neq 130$}};
\node [state,rectangle](s12) [above=1.5cm of s10] {\scriptsize{$s_{12}$}\\ \scriptsize{$\neq 130$}};

\path	 (s0) edgenode [midway,below]  {\scriptsize{$12$}} (s1);
\path	 (s1) edge [bend left] node [midway,left]  {\scriptsize{$-12$}} (s2);
\path	 (s2) edge [bend left] node [midway,right]  {\scriptsize{$18$}} (s1);
\path	 (s1) edge node [midway,below]  {\scriptsize{$12$}} (s3);
\path	 (s3) edge node [midway,below]  {\scriptsize{$30$}} (s4);
\path	 (s4) edge [bend left] node [near  end,right]  {\scriptsize{$-52$}} (s5);
\path	 (s5) edge [bend left] node [midway,above]  {\scriptsize{$52$}} (s6);
\path	 (s6) edge [bend left] node [near start,left]  {\scriptsize{$9$}} (s4);
\path	 (s4) edge node [midway,below]  {\scriptsize{$4$}} (s7);
\path	 (s7) edge node [midway,below]  {\scriptsize{$4$}} (s8);
\path	 (s8) edge node [midway,below]  {\scriptsize{$-3$}} (s9);
\path	 (s9) edge node [midway,below]  {\scriptsize{$17$}} (s10);
\path	 (s10) edge [bend left] node [near  end,right]  {\scriptsize{$-80$}} (s11);
\path	 (s11) edge [bend left] node [right,above]  {\scriptsize{$81$}} (s12);
\path	 (s12) edge [bend left] node [left,above]  {\scriptsize{$3$}} (s13);
\path	 (s13) edge [bend left] node [near start,left]  {\scriptsize{$6$}} (s10);


\end{tikzpicture}
